Coverage, Not Difficulty, Sets How Much Synthetic Data an Activation Probe Needs

Activation probes that monitor deployed language models are trained on synthetic conversations, and how many a probe needs is open. We trace learning curves over 10-590 synthetic samples for three monitoring concepts, high-stakes situations, replies harmful to a person, and replies that do not follow the user's instruction, on fourteen held-out evaluation distributions and four probe models, varying the generator LLM and the prompt's detail. The need is set by what is monitored: probes for high-stakes and harmful are within a few hundredths of their plateau from 80 samples on Gemma-3-27B-IT, instruction probes need several times as many, and the ordering holds on three smaller probe models and on real samples (from dev set). Prior work advises spending a generation budget on breadth, more kinds of data, over depth, more of each kind. We read the depth a concept needs as the half-gain size of a fitted curve, the number of samples at which half the gain is in hand. Concept and distribution account for 42-45% of its variance, the generator, probe model, and prompt detail for under 10%. What sets the value of the half-gain size is coverage, not per-kind difficulty: the number of samples of its own kind a distribution needs to saturate. Every kind, one per evaluation distribution, has a median half-gain size of 7-11 own-kind synthetic samples under all three concepts alike. What differs is how far samples of one kind transfer to the concept's other kinds, almost fully under high-stakes, less under harmful, and least under instruction, which accounts for most of the gap between concepts on generated and real samples. Breadth therefore pays differently by concept: many kinds are necessary under instruction, where no kind covers another, and nearly redundant under high-stakes, where one kind covers the rest. We release the evaluation suites, dev sets, and generated sets.

==> figures/dc_rgt.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.95cm}, width=4.7cm, height=3.7cm, scale only axis=false,
  xmin=0.5, xmax=3.5, xtick={1,2,3}, xticklabels={\instr{},\harm{},\hs{}}, x tick label style={font=\tiny}, tick label style={font=\scriptsize}, title style={font=\scriptsize, yshift=-1ex}, ymajorgrids, grid style={black!10}, clip=false]
\nextgroupplot[title={$R=m_{\text{mixed}}/m_{\text{own}}$}, ymode=log, ymin=0.4, ymax=40, ytick={0.5,1,2,4,6,10,30}, yticklabels={0.5,1,2,4,6,10,30}]
\draw[dashed, black!50] (axis cs:0.5,1) -- (axis cs:3.5,1);
\draw[dotted, black!60, line width=0.8pt] (axis cs:0.5800000000000001,6) -- (axis cs:1.42,6);
\draw[dotted, black!60, line width=0.8pt] (axis cs:1.58,4) -- (axis cs:2.42,4);
\draw[dotted, black!60, line width=0.8pt] (axis cs:2.58,4) -- (axis cs:3.42,4);
\addplot[only marks, mark=*, mark size=1pt, color=black!35] coordinates {(2.82,1.701) (2.82,0.847) (2.82,0.586) (2.82,2.365) (1.82,1.319) (1.82,2.125) (1.82,2.075) (1.82,16.398) (0.8200000000000001,6.345) (0.8200000000000001,4.280) (0.8200000000000001,3.491) (0.8200000000000001,31.820) (0.8200000000000001,8.723)};
\addplot[only marks, mark=o, mark size=1pt, color=black!45] coordinates {(1.18,6.258) (1.18,1.649) (1.18,4.483) (1.18,6.802) (1.18,4.873) (1.18,2.955) (2.18,2.719) (2.18,6.802) (2.18,1.649) (2.18,2.301) (3.18,1.517) (3.18,1.396) (3.18,1.284) (3.18,3.212)};
\addplot[only marks, mark=*, mark size=2.4pt, color=red] coordinates {(0.8200000000000001,5.300) (1.82,2.100) (2.82,1.200)};
\addplot[only marks, mark=o, mark size=2.4pt, color=red, line width=0.9pt] coordinates {(1.18,4.700) (2.18,2.500) (3.18,1.500)};
\nextgroupplot[title={$G$ (gain kept without own split-kind)}, ymin=0, ymax=1.4, ytick={0,0.5,1}]
\addplot[only marks, mark=*, mark size=1pt, color=black!35] coordinates {(2.82,0.814) (2.82,0.952) (2.82,1.230) (2.82,0.680) (1.82,0.848) (1.82,0.355) (1.82,1.049) (1.82,1.300) (0.8200000000000001,0.395) (0.8200000000000001,0.792) (0.8200000000000001,0.458) (0.8200000000000001,0.497) (0.8200000000000001,0.729)};
\addplot[only marks, mark=o, mark size=1pt, color=black!45] coordinates {(1.18,0.848) (1.18,1.077) (1.18,0.451) (1.18,0.458) (1.18,0.554) (1.18,0.462) (2.18,0.879) (2.18,0.222) (2.18,0.635) (2.18,1.116) (3.18,0.893) (3.18,1.007) (3.18,0.762) (3.18,1.127)};
\addplot[only marks, mark=*, mark size=2.4pt, color=red] coordinates {(0.8200000000000001,0.670) (1.82,0.900) (2.82,0.950)};
\addplot[only marks, mark=o, mark size=2.4pt, color=red, line width=0.9pt] coordinates {(1.18,0.510) (2.18,0.760) (3.18,0.950)};
\node[font=\tiny, black!45, anchor=west, inner sep=1pt] at (axis cs:1.88,1.3) {3.6};
\nextgroupplot[title={$T$ (transfer AUROC)}, ymin=0.45, ymax=1.02, ytick={0.5,0.7,0.9}]
\draw[dashed, black!50] (axis cs:0.5,0.5) -- (axis cs:3.5,0.5);
\addplot[only marks, mark=*, mark size=1pt, color=black!35] coordinates {(0.8200000000000001,0.902) (0.8200000000000001,0.807) (0.8200000000000001,0.691) (0.8200000000000001,0.830) (0.8200000000000001,0.785) (0.8200000000000001,0.789) (1.82,0.900) (1.82,0.847) (1.82,0.819) (1.82,0.877) (2.82,0.942) (2.82,0.991) (2.82,0.999) (2.82,0.978)};
\addplot[only marks, mark=o, mark size=1pt, color=black!45] coordinates {(1.18,0.559) (1.18,0.597) (1.18,0.681) (1.18,0.712) (1.18,0.576) (1.18,0.558) (2.18,0.781) (2.18,0.608) (2.18,0.727) (2.18,0.768) (3.18,0.863) (3.18,0.885) (3.18,0.898) (3.18,0.826)};
\addplot[only marks, mark=*, mark size=2.4pt, color=red] coordinates {(0.8200000000000001,0.800) (1.82,0.860) (2.82,0.980)};
\addplot[only marks, mark=o, mark size=2.4pt, color=red, line width=0.9pt] coordinates {(1.18,0.590) (2.18,0.750) (3.18,0.870)};
\end{groupplot}
\end{tikzpicture}


==> figures/dc_schematic.tex <==
\begin{tikzpicture}[font=\scriptsize, >=stealth,
  box/.style={draw, rounded corners=1.5pt, align=left, inner sep=3pt, text width=#1},
  lab/.style={font=\scriptsize\itshape}]
\node[box=2.55cm] (src) at (0,0) {\textbf{One set}, each sample tagged with its \emph{split-kind}: the evaluation split it was written for (generated) or drawn from (real, dev set)};
\node[box=2.1cm, anchor=west] (kind) at (3.15,1.0) {\textbf{own split-kind}\\ samples of split-kind $s$};
\node[box=2.1cm, anchor=west] (mix)  at (3.15,0.0)  {\textbf{mixed}\\ the whole set};
\node[box=2.1cm, anchor=west] (minus) at (3.15,-1.0) {\textbf{set minus own}\\ all but split-kind $s$};
\draw[->] (src.east) -- (kind.west);
\draw[->] (src.east) -- (mix.west);
\draw[->] (src.east) -- (minus.west);
\node[lab, anchor=south, font=\tiny\itshape] at (2.55,1.35) {cut, for a target split $s$};
% curve sketch
\begin{scope}[shift={(6.15,-1.1)}, x=0.6cm, y=1.8cm]
  \draw[->] (0,0) -- (3.6,0);
  \draw[->] (0,0) -- (0,1.2);
  \node[font=\tiny, anchor=south west] at (-0.05,1.2) {AUROC on $s$};
  \node[font=\tiny, anchor=north] at (1.6,-0.24) {samples (log)};
  \draw[thick, blue] plot[domain=0:3.3, samples=40] (\x, {0.15+0.85/(1+10^(-1.6*(\x-0.8)))});
  \draw[thick, red] plot[domain=0:3.3, samples=40] (\x, {0.15+0.85/(1+10^(-1.6*(\x-1.9)))});
  \draw[thick, black!55] plot[domain=0:3.3, samples=40] (\x, {0.15+0.45/(1+10^(-1.6*(\x-1.9)))});
  \draw[dotted] (0.8,0) -- (0.8,0.575); \node[font=\tiny, below] at (0.8,0) {$m_{\text{own}}$};
  \draw[dotted] (1.9,0) -- (1.9,0.575); \node[font=\tiny, below] at (1.9,0) {$m_{\text{mixed}}$};
  \draw[<->, red] (3.05,0.15) -- (3.05,1.0); \node[font=\tiny, red, above] at (3.05,1.0) {gain$_{\text{mixed}}$};
  \draw[<->, black!55] (3.4,0.15) -- (3.4,0.6); \node[font=\tiny, black!55, below] at (3.35,-0.02) {gain$_{\text{minus}}$};
  \node[font=\tiny, blue] at (1.5,1.06) {own};
  \node[font=\tiny, red] at (2.45,0.92) {mixed};
  \node[font=\tiny, black!55] at (2.6,0.42) {minus};
\end{scope}
\draw[->] (kind.east) -- ++(0.25,0) |- (6.05,0.1);
\draw[->] (mix.east) -- (6.05,0.0);
\draw[->] (minus.east) -- ++(0.25,0) |- (6.05,-0.1);
% statistics
\node[box=3.45cm, anchor=west] (stats) at (9.0,0) {\textbf{Statistics}\\[1pt]
  $R=m_{\text{mixed}}/m_{\text{own}}$: how many mixed samples one own-split-kind sample is worth; 1 if split-kinds substitute, their number (6, 4, 4) if they do not\\[1pt]
  $G=\text{gain}_{\text{minus}}/\text{gain}_{\text{mixed}}$: the gain the other split-kinds deliver alone; 1 if they suffice, 0 if only the own one does\\[1pt]
  $T$: AUROC of a probe trained on one split-kind, scored on the other split-kinds' samples of the same set; no curves, no evaluation data};
\end{tikzpicture}


==> figures/fit_scatter.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.9cm}, width=0.36\linewidth, height=5.0cm,
  xmode=log, log basis x=10, xmin=7, xmax=6000, xtick={10,30,100,300,1000,3000}, xticklabels={$\le$10,30,100,300,1000,3000}, ymin=0.5, ymax=1.0, grid=major,
  xlabel={half-gain size $m$ (samples)}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\small},
  legend style={font=\tiny, draw=none, row sep=-2pt}, legend columns=2, error bars/x dir=both, error bars/x explicit, error bars/error bar style={opacity=0.22, very thin}]
\nextgroupplot[title={High-stakes}, legend to name=fitlegend0, ylabel={level $U$ (fitted ceiling)}]
\addplot[only marks, color=blue, mark=o, mark size=1.7pt, mark options={fill=white, draw=blue}, forget plot] coordinates {(22.2,0.9676) -= (6.3,0) += (49.1,0) (10.0,0.9654) -= (0.0,0) += (3.5,0) (10.0,0.9515) -= (0.0,0) += (154.0,0) (319.4,0.9987) -= (283.0,0) += (253.1,0)};
\addplot[only marks, color=blue, mark=*, mark size=1.7pt, mark options={fill=blue, draw=blue}, forget plot] coordinates {(33.6,0.9779) -= (23.6,0) += (43.8,0) (22.2,0.9721) -= (12.2,0) += (33.3,0) (12.4,0.9623) -= (2.4,0) += (27.4,0) (10.0,0.9665) -= (0.0,0) += (5.9,0)};
\addplot[only marks, color=blue, mark=triangle*, mark size=1.7pt, mark options={fill=blue, draw=blue}, forget plot] coordinates {(22.2,0.9398) -= (8.8,0) += (11.5,0) (15.9,0.9729) -= (5.9,0) += (17.8,0) (18.8,0.9175) -= (8.8,0) += (7.4,0) (10.0,0.9727) -= (0.0,0) += (29.8,0)};
\addplot[only marks, color=blue, mark=square*, mark size=1.7pt, mark options={fill=blue, draw=blue}, forget plot] coordinates {(10.0,0.9612) -= (0.0,0) += (41.2,0)};
\addlegendimage{only marks, color=blue, mark=*, mark size=1.7pt}\addlegendentry{{Anthropic-HH}}
\addplot[only marks, color=red, mark=o, mark size=1.7pt, mark options={fill=white, draw=red}, forget plot] coordinates {(39.8,0.7768) -= (19.5,0) += (31.6,0) (20.4,1.0000) -= (10.4,0) += (79.0,0) (28.5,0.9412) -= (18.5,0) += (55.7,0) (43.2,0.9457) -= (33.2,0) += (28.2,0)};
\addplot[only marks, color=red, mark=*, mark size=1.7pt, mark options={fill=red, draw=red}, forget plot] coordinates {(10.0,0.9696) -= (0.0,0) += (14.1,0) (10.0,0.9787) -= (0.0,0) += (18.5,0) (36.6,0.9810) -= (10.4,0) += (18.9,0) (10.0,0.9736) -= (0.0,0) += (14.1,0)};
\addplot[only marks, color=red, mark=square*, mark size=1.7pt, mark options={fill=red, draw=red}, forget plot] coordinates {(10.0,0.9867) -= (0.0,0) += (89.7,0)};
\addlegendimage{only marks, color=red, mark=*, mark size=1.7pt}\addlegendentry{{MT-Samples}}
\addplot[only marks, color=green!60!black, mark=o, mark size=1.7pt, mark options={fill=white, draw=green!60!black}, forget plot] coordinates {(28.5,0.8946) -= (18.0,0) += (27.1,0) (20.4,0.9326) -= (10.4,0) += (22.8,0) (10.0,0.9019) -= (0.0,0) += (50.6,0) (55.5,0.9161) -= (45.5,0) += (36.4,0)};
\addplot[only marks, color=green!60!black, mark=*, mark size=1.7pt, mark options={fill=green!60!black, draw=green!60!black}, forget plot] coordinates {(10.0,0.9768) -= (0.0,0) += (37.1,0) (10.0,0.9758) -= (0.0,0) += (14.1,0) (28.5,0.9563) -= (18.5,0) += (22.6,0) (10.0,0.9613) -= (0.0,0) += (33.3,0)};
\addplot[only marks, color=green!60!black, mark=square*, mark size=1.7pt, mark options={fill=green!60!black, draw=green!60!black}, forget plot] coordinates {(20.4,0.9785) -= (10.4,0) += (10.6,0)};
\addlegendimage{only marks, color=green!60!black, mark=*, mark size=1.7pt}\addlegendentry{{MTS-Dialog}}
\addplot[only marks, color=orange, mark=o, mark size=1.7pt, mark options={fill=white, draw=orange}, forget plot] coordinates {(10.0,0.9011) -= (0.0,0) += (41.0,0) (22.2,0.7414) -= (12.2,0) += (6.4,0) (17.3,0.7528) -= (7.3,0) += (29.9,0) (77.4,0.7799) -= (67.4,0) += (22.2,0)};
\addplot[only marks, color=orange, mark=*, mark size=1.7pt, mark options={fill=orange, draw=orange}, forget plot] coordinates {(10.0,0.8904) -= (0.0,0) += (23.8,0) (22.2,0.7981) -= (10.8,0) += (6.3,0) (22.2,0.8088) -= (12.2,0) += (28.9,0) (33.6,0.8133) -= (23.6,0) += (21.8,0)};
\addplot[only marks, color=orange, mark=triangle*, mark size=1.7pt, mark options={fill=orange, draw=orange}, forget plot] coordinates {(17.3,0.7447) -= (7.3,0) += (33.9,0) (10.0,0.9124) -= (0.0,0) += (21.0,0) (39.8,0.8487) -= (29.8,0) += (31.5,0) (10.0,0.8881) -= (0,0) += (0,0) (65.5,0.8645) -= (55.5,0) += (187.2,0)};
\addlegendimage{only marks, color=orange, mark=*, mark size=1.7pt}\addlegendentry{{ToolACE}}
\nextgroupplot[title={Harmful-to-human}, legend to name=fitlegend1]
\addplot[only marks, color=blue, mark=o, mark size=1.7pt, mark options={fill=white, draw=blue}, forget plot] coordinates {(31.0,0.9662) -= (15.1,0) += (53.2,0) (20.4,0.9959) -= (9.9,0) += (0.0,0) (24.1,0.9725) -= (6.9,0) += (2.1,0) (20.4,0.9540) -= (9.0,0) += (5.8,0)};
\addplot[only marks, color=blue, mark=*, mark size=1.7pt, mark options={fill=blue, draw=blue}, forget plot] coordinates {(193.7,0.9437) -= (128.3,0) += (125.7,0) (20.4,0.9823) -= (4.5,0) += (13.2,0) (17.3,0.9267) -= (4.9,0) += (9.0,0) (22.2,0.9836) -= (4.9,0) += (6.3,0)};
\addplot[only marks, color=blue, mark=triangle*, mark size=1.7pt, mark options={fill=blue, draw=blue}, forget plot] coordinates {(17.3,0.9974) -= (3.8,0) += (5.0,0) (14.6,0.9987) -= (2.2,0) += (5.8,0) (14.6,0.9590) -= (4.1,0) += (2.7,0) (17.3,0.9997) -= (6.8,0) += (6.8,0) (14.6,0.9678) -= (4.1,0) += (19.0,0)};
\addplot[only marks, color=blue, mark=square*, mark size=1.7pt, mark options={fill=blue, draw=blue}, forget plot] coordinates {(178.2,0.9535) -= (149.8,0) += (232.8,0)};
\addlegendimage{only marks, color=blue, mark=*, mark size=1.7pt}\addlegendentry{{AI-Dilemmas}}
\addplot[only marks, color=red, mark=o, mark size=1.7pt, mark options={fill=white, draw=red}, forget plot] coordinates {(10.0,0.7494) -= (0,0) += (0,0) (14.6,0.7491) -= (0,0) += (0,0) (10.0,0.7165) -= (0.0,0) += (0.0,0) (18.8,0.8117) -= (0,0) += (0,0)};
\addplot[only marks, color=red, mark=*, mark size=1.7pt, mark options={fill=red, draw=red}, forget plot] coordinates {(11.4,0.7860) -= (1.4,0) += (66.6,0) (77.4,0.7122) -= (55.3,0) += (6.7,0) (138.8,0.7612) -= (128.8,0) += (25.2,0) (22.2,0.7120) -= (8.7,0) += (62.0,0)};
\addplot[only marks, color=red, mark=triangle*, mark size=1.7pt, mark options={fill=red, draw=red}, forget plot] coordinates {(18.8,0.8720) -= (8.3,0) += (12.2,0) (10.0,0.8751) -= (0.0,0) += (68.0,0) (15.9,0.9208) -= (5.9,0) += (35.2,0) (60.3,0.9097) -= (50.3,0) += (91.2,0) (28.5,0.8740) -= (18.5,0) += (63.0,0)};
\addplot[only marks, color=red, mark=square*, mark size=1.7pt, mark options={fill=red, draw=red}, forget plot] coordinates {(10.0,0.6854) -= (0,0) += (0,0)};
\addlegendimage{only marks, color=red, mark=*, mark size=1.7pt}\addlegendentry{{Ant-HH}}
\addplot[only marks, color=green!60!black, mark=o, mark size=1.7pt, mark options={fill=white, draw=green!60!black}, forget plot] coordinates {(51.0,1.0000) -= (41.0,0) += (112.9,0)};
\addplot[only marks, color=green!60!black, mark=*, mark size=1.7pt, mark options={fill=green!60!black, draw=green!60!black}, forget plot] coordinates {(10.5,0.9211) -= (0.5,0) += (0.9,0) (20.4,0.9500) -= (10.4,0) += (3.7,0) (10.5,0.8815) -= (0.5,0) += (11.7,0) (12.4,0.9463) -= (1.9,0) += (8.0,0)};
\addplot[only marks, color=green!60!black, mark=square*, mark size=1.7pt, mark options={fill=green!60!black, draw=green!60!black}, forget plot] coordinates {(10.5,0.9441) -= (0.5,0) += (8.3,0)};
\addlegendimage{only marks, color=green!60!black, mark=*, mark size=1.7pt}\addlegendentry{{Refusal}}
\addplot[only marks, color=orange, mark=o, mark size=1.7pt, mark options={fill=white, draw=orange}, forget plot] coordinates {(11.4,0.9736) -= (1.4,0) += (28.4,0) (10.0,0.9841) -= (0.0,0) += (2.4,0) (17.3,0.9827) -= (7.3,0) += (1.5,0) (10.0,0.9815) -= (0.0,0) += (7.3,0)};
\addplot[only marks, color=orange, mark=*, mark size=1.7pt, mark options={fill=orange, draw=orange}, forget plot] coordinates {(12.4,0.9090) -= (2.4,0) += (3.5,0) (14.6,0.9789) -= (4.6,0) += (4.2,0) (12.4,0.9776) -= (1.9,0) += (2.3,0) (18.8,0.9844) -= (6.4,0) += (5.3,0)};
\addplot[only marks, color=orange, mark=square*, mark size=1.7pt, mark options={fill=orange, draw=orange}, forget plot] coordinates {(10.0,0.9697) -= (0.0,0) += (45.6,0)};
\addlegendimage{only marks, color=orange, mark=*, mark size=1.7pt}\addlegendentry{{Daily-Dilemmas}}
\nextgroupplot[title={Instruction-following}, legend to name=fitlegend2]
\addplot[only marks, color=blue, mark=*, mark size=1.7pt, mark options={fill=blue, draw=blue}, forget plot] coordinates {(12.4,1.0000) -= (2.4,0) += (71.8,0) (65.5,1.0000) -= (29.0,0) += (51.9,0) (164.0,0.6694) -= (154.0,0) += (47.0,0) (99.4,1.0000) -= (87.1,0) += (149.3,0)};
\addlegendimage{only marks, color=blue, mark=*, mark size=1.7pt}\addlegendentry{{Harmless-refusal}}
\addplot[only marks, color=red, mark=o, mark size=1.7pt, mark options={fill=white, draw=red}, forget plot] coordinates {(26.2,0.8133) -= (13.9,0) += (4.8,0) (319.4,0.9963) -= (201.9,0) += (126.4,0) (150.9,0.6255) -= (90.8,0) += (2021.7,0) (138.8,0.7082) -= (91.9,0) += (1556.7,0)};
\addplot[only marks, color=red, mark=*, mark size=1.7pt, mark options={fill=red, draw=red}, forget plot] coordinates {(10.0,0.9404) -= (0.0,0) += (50.3,0) (31.0,0.9368) -= (15.1,0) += (46.5,0) (99.4,0.7815) -= (79.1,0) += (347.3,0) (445.8,0.9988) -= (217.0,0) += (39.8,0)};
\addplot[only marks, color=red, mark=square*, mark size=1.7pt, mark options={fill=red, draw=red}, forget plot] coordinates {(14.6,0.8276) -= (4.2,0) += (9.5,0)};
\addlegendimage{only marks, color=red, mark=*, mark size=1.7pt}\addlegendentry{{BBQ-substitution}}
\addplot[only marks, color=green!60!black, mark=o, mark size=1.7pt, mark options={fill=white, draw=green!60!black}, forget plot] coordinates {(11.4,0.5965) -= (0.9,0) += (10.8,0) (228.8,0.8822) -= (111.4,0) += (181.3,0) (526.7,0.9973) -= (362.7,0) += (95.5,0) (193.7,0.7484) -= (54.9,0) += (216.5,0)};
\addplot[only marks, color=green!60!black, mark=*, mark size=1.7pt, mark options={fill=green!60!black, draw=green!60!black}, forget plot] coordinates {(77.4,0.8933) -= (46.5,0) += (151.9,0) (138.8,1.0000) -= (21.3,0) += (25.2,0) (91.5,0.9634) -= (20.2,0) += (36.2,0) (319.4,0.5523) -= (141.6,0) += (1380.1,0)};
\addplot[only marks, color=green!60!black, mark=triangle*, mark size=1.7pt, mark options={fill=green!60!black, draw=green!60!black}, forget plot] coordinates {(150.9,1.0000) -= (33.4,0) += (27.4,0) (43.2,1.0000) -= (9.6,0) += (7.8,0) (39.8,0.9927) -= (11.3,0) += (11.4,0) (36.6,0.9890) -= (5.6,0) += (14.5,0) (164.0,1.0000) -= (25.2,0) += (14.3,0)};
\addplot[only marks, color=green!60!black, mark=square*, mark size=1.7pt, mark options={fill=green!60!black, draw=green!60!black}, forget plot] coordinates {(77.4,0.9661) -= (22.0,0) += (22.0,0)};
\addlegendimage{only marks, color=green!60!black, mark=*, mark size=1.7pt}\addlegendentry{{HC-context-drift}}
\addplot[only marks, color=orange, mark=o, mark size=1.7pt, mark options={fill=white, draw=orange}, forget plot] coordinates {(26.2,0.8842) -= (5.9,0) += (7.4,0) (248.7,0.9095) -= (121.1,0) += (161.4,0) (868.5,0.9777) -= (717.6,0) += (246.7,0) (210.5,0.6657) -= (16.8,0) += (235.3,0)};
\addplot[only marks, color=orange, mark=*, mark size=1.7pt, mark options={fill=orange, draw=orange}, forget plot] coordinates {(51.0,0.9072) -= (14.5,0) += (20.4,0) (150.9,0.9727) -= (42.8,0) += (42.9,0) (138.8,0.9533) -= (54.6,0) += (71.8,0) (347.2,0.5308) -= (98.4,0) += (137.4,0)};
\addplot[only marks, color=orange, mark=square*, mark size=1.7pt, mark options={fill=orange, draw=orange}, forget plot] coordinates {(28.5,0.8499) -= (4.4,0) += (18.5,0)};
\addlegendimage{only marks, color=orange, mark=*, mark size=1.7pt}\addlegendentry{{HC-contradiction}}
\addplot[only marks, color=violet, mark=o, mark size=1.7pt, mark options={fill=white, draw=violet}, forget plot] coordinates {(18.8,0.9763) -= (4.2,0) += (14.9,0) (193.7,1.0000) -= (66.0,0) += (35.1,0) (526.7,1.0000) -= (409.2,0) += (149.6,0) (178.2,0.8148) -= (39.4,0) += (92.7,0)};
\addplot[only marks, color=violet, mark=*, mark size=1.7pt, mark options={fill=violet, draw=violet}, forget plot] coordinates {(43.2,0.9432) -= (14.7,0) += (22.5,0) (33.6,0.9904) -= (9.5,0) += (26.7,0) (51.0,0.9529) -= (7.8,0) += (26.4,0) (270.4,0.7419) -= (170.9,0) += (598.1,0)};
\addplot[only marks, color=violet, mark=square*, mark size=1.7pt, mark options={fill=violet, draw=violet}, forget plot] coordinates {(47.0,0.7753) -= (24.8,0) += (273.1,0)};
\addlegendimage{only marks, color=violet, mark=*, mark size=1.7pt}\addlegendentry{{MM-substitution}}
\addplot[only marks, color=teal, mark=o, mark size=1.7pt, mark options={fill=white, draw=teal}, forget plot] coordinates {(28.5,0.7359) -= (15.0,0) += (5.2,0) (676.3,0.9906) -= (498.5,0) += (192.2,0) (3893.8,0.8023) -= (3816.3,0) += (1106.2,0) (84.2,0.5855) -= (67.0,0) += (81.4,0)};
\addplot[only marks, color=teal, mark=*, mark size=1.7pt, mark options={fill=teal, draw=teal}, forget plot] coordinates {(91.5,0.6771) -= (7.3,0) += (8.0,0) (410.2,0.9809) -= (116.3,0) += (74.4,0) (319.4,1.0000) -= (70.7,0) += (57.9,0) (1317.5,0.9935) -= (1189.8,0) += (685.6,0)};
\addplot[only marks, color=teal, mark=triangle*, mark size=1.7pt, mark options={fill=teal, draw=teal}, forget plot] coordinates {(77.4,0.9359) -= (26.4,0) += (14.0,0) (77.4,0.9527) -= (12.0,0) += (22.0,0) (210.5,0.7548) -= (46.6,0) += (109.6,0) (65.5,0.8687) -= (14.5,0) += (11.9,0) (77.4,0.9989) -= (22.0,0) += (22.0,0)};
\addplot[only marks, color=teal, mark=square*, mark size=1.7pt, mark options={fill=teal, draw=teal}, forget plot] coordinates {(210.5,0.9747) -= (32.3,0) += (38.2,0)};
\addlegendimage{only marks, color=teal, mark=*, mark size=1.7pt}\addlegendentry{{OIG-context-drift}}
\end{groupplot}
\node[anchor=north] at ($(group c1r1.south)+(0,-0.75cm)$) {\pgfplotslegendfromname{fitlegend0}};
\node[anchor=north] at ($(group c2r1.south)+(0,-0.75cm)$) {\pgfplotslegendfromname{fitlegend1}};
\node[anchor=north] at ($(group c3r1.south)+(0,-0.75cm)$) {\pgfplotslegendfromname{fitlegend2}};
\end{tikzpicture}


==> figures/model_curves.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.8cm}, width=0.36\linewidth, height=4.4cm,
  xmode=log, log basis x=10, xtick={10,30,110,170,350,590}, xticklabels={10,30,110,,350,590}, xmin=8, xmax=700, ymin=0.5, ymax=1.0, grid=major, xlabel={generated samples},
  tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\small}, legend style={font=\scriptsize, draw=none}, legend columns=3]
\nextgroupplot[title={High-stakes}, ylabel={mean AUROC}, legend to name=modellegend]
\addplot[color=blue, mark=*, mark size=1.1pt, thin, dashed, forget plot] coordinates {(10,0.7387) (30,0.7902) (110,0.8224) (170,0.8303) (350,0.8439) (590,0.8466)};
\addplot[color=blue, mark=triangle*, mark size=1.1pt, thick, solid] coordinates {(10,0.7877) (30,0.8619) (110,0.9067) (170,0.9175) (350,0.9228) (590,0.9223)};
\addlegendentry{Qwen3-8B}
\addplot[color=green!60!black, mark=*, mark size=1.1pt, thin, dashed, forget plot] coordinates {(10,0.7096) (30,0.7506) (110,0.7806) (170,0.7880) (350,0.8025) (590,0.8122)};
\addplot[color=green!60!black, mark=triangle*, mark size=1.1pt, thick, solid] coordinates {(10,0.7470) (30,0.8307) (110,0.8694) (170,0.8785) (350,0.8886) (590,0.8939)};
\addlegendentry{Mistral-NeMo-12B-Instruct}
\addplot[color=orange, mark=*, mark size=1.1pt, thin, dashed, forget plot] coordinates {(10,0.6872) (30,0.7246) (110,0.7567) (170,0.7623) (350,0.7776) (590,0.7851)};
\addplot[color=orange, mark=triangle*, mark size=1.1pt, thick, solid] coordinates {(10,0.7151) (30,0.7902) (110,0.8448) (170,0.8627) (350,0.8716) (590,0.8820)};
\addlegendentry{Llama-3.2-1B-Instruct}
\addlegendimage{black, dashed, thin, mark=*, mark size=1.1pt}\addlegendentry{general prompt}
\addlegendimage{black, solid, thick, mark=triangle*, mark size=1.1pt}\addlegendentry{detailed prompt}
\nextgroupplot[title={Harmful-to-human}]
\addplot[color=blue, mark=*, mark size=1.1pt, thin, dashed, forget plot] coordinates {(10,0.6647) (30,0.7500) (110,0.8046) (170,0.8131) (350,0.8286) (590,0.8366)};
\addplot[color=blue, mark=triangle*, mark size=1.1pt, thick, solid] coordinates {(10,0.6202) (30,0.6941) (110,0.7870) (170,0.8208) (350,0.8517) (590,0.8603)};
\addplot[color=green!60!black, mark=*, mark size=1.1pt, thin, dashed, forget plot] coordinates {(10,0.7075) (30,0.7767) (110,0.8149) (170,0.8145) (350,0.8211) (590,0.8222)};
\addplot[color=green!60!black, mark=triangle*, mark size=1.1pt, thick, solid] coordinates {(10,0.6566) (30,0.7732) (110,0.8216) (170,0.8413) (350,0.8452) (590,0.8518)};
\addplot[color=orange, mark=*, mark size=1.1pt, thin, dashed, forget plot] coordinates {(10,0.6484) (30,0.7112) (110,0.7502) (170,0.7644) (350,0.7756) (590,0.7832)};
\addplot[color=orange, mark=triangle*, mark size=1.1pt, thick, solid] coordinates {(10,0.6148) (30,0.6720) (110,0.7509) (170,0.7780) (350,0.8119) (590,0.8235)};
\nextgroupplot[title={Instruction-following}]
\addplot[color=blue, mark=*, mark size=1.1pt, thin, dashed, forget plot] coordinates {(10,0.5659) (30,0.5765) (110,0.6173) (170,0.6435) (350,0.6868) (590,0.7057)};
\addplot[color=blue, mark=triangle*, mark size=1.1pt, thick, solid] coordinates {(10,0.5826) (30,0.5976) (110,0.6662) (170,0.6896) (350,0.7554) (590,0.7931)};
\addplot[color=green!60!black, mark=*, mark size=1.1pt, thin, dashed, forget plot] coordinates {(10,0.5744) (30,0.5911) (110,0.6307) (170,0.6396) (350,0.6629) (590,0.6692)};
\addplot[color=green!60!black, mark=triangle*, mark size=1.1pt, thick, solid] coordinates {(10,0.5749) (30,0.6016) (110,0.6292) (170,0.6446) (350,0.6993) (590,0.7393)};
\addplot[color=orange, mark=*, mark size=1.1pt, thin, dashed, forget plot] coordinates {(10,0.5611) (30,0.5637) (110,0.5748) (170,0.5856) (350,0.6007) (590,0.6094)};
\addplot[color=orange, mark=triangle*, mark size=1.1pt, thick, solid] coordinates {(10,0.5694) (30,0.5802) (110,0.6092) (170,0.6204) (350,0.6340) (590,0.6298)};
\end{groupplot}
\node at ($(group c2r1.south)+(0,-1.15cm)$) {\pgfplotslegendfromname{modellegend}};
\end{tikzpicture}


==> figures/prompt_variants.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2, horizontal sep=0.9cm, vertical sep=2.7cm}, width=0.36\linewidth, height=4.2cm,
  xmode=log, log basis x=10, xtick={10,20,40,75,150,300,590}, xticklabels={10,20,40,75,150,300,590}, xmin=8, xmax=700, ymin=0.45, ymax=1.0, grid=major,
  tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\small}, legend style={font=\tiny, draw=none, row sep=-3pt}, legend columns=1,
  error bars/y dir=both, error bars/y explicit]
\nextgroupplot[title={ToolACE (\hs{})}, legend to name=pvlegend0, legend columns=2, legend style={font=\tiny, draw=none, row sep=-3pt, column sep=2pt}, ylabel={on-target AUROC}]
\addplot[color=blue, mark=*, mark size=1.3pt, thick] coordinates {(10,0.7525) +- (0,0.0449) (20,0.7964) +- (0,0.0161) (40,0.8294) +- (0,0.0237) (75,0.8358) +- (0,0.0170) (150,0.8592) +- (0,0.0184) (300,0.8762) +- (0,0.0122) (590,0.8912) +- (0,0.0047)};
\addlegendentry{{endings}}
\addplot[color=red, mark=square*, mark size=1.3pt, thick] coordinates {(10,0.7986) +- (0,0.0348) (20,0.8018) +- (0,0.0217) (40,0.8102) +- (0,0.0222) (75,0.8393) +- (0,0.0180) (150,0.8513) +- (0,0.0119) (300,0.8503) +- (0,0.0115) (590,0.8714) +- (0,0.0039)};
\addlegendentry{{replica}}
\addplot[color=green!60!black, mark=triangle*, mark size=1.3pt, thick] coordinates {(10,0.7790) +- (0,0.0580) (20,0.7768) +- (0,0.0194) (40,0.8190) +- (0,0.0124) (75,0.8247) +- (0,0.0086) (150,0.8393) +- (0,0.0096) (300,0.8465) +- (0,0.0105) (590,0.8514) +- (0,0.0069)};
\addlegendentry{{rw-grid}}
\addplot[color=orange, mark=diamond*, mark size=1.3pt, thick] coordinates {(10,0.8037) +- (0,0.0120) (20,0.8217) +- (0,0.0158) (40,0.8205) +- (0,0.0123) (75,0.8294) +- (0,0.0092) (150,0.8333) +- (0,0.0041) (300,0.8425) +- (0,0.0039) (590,0.8492) +- (0,0.0065)};
\addlegendentry{{longtail}}
\addplot[color=violet, mark=pentagon*, mark size=1.3pt, thick] coordinates {(10,0.6674) +- (0,0.0377) (20,0.6780) +- (0,0.0428) (40,0.7235) +- (0,0.0250) (75,0.7198) +- (0,0.0157) (150,0.7272) +- (0,0.0178) (300,0.7410) +- (0,0.0094) (590,0.7455) +- (0,0.0075)};
\addlegendentry{{deceptive}}
\nextgroupplot[title={Anthropic-HH (\hs{})}, legend to name=pvlegend1, legend columns=2, legend style={font=\tiny, draw=none, row sep=-3pt, column sep=2pt}]
\addplot[color=blue, mark=*, mark size=1.3pt, thick] coordinates {(10,0.9399) +- (0,0.0204) (20,0.9537) +- (0,0.0259) (40,0.9666) +- (0,0.0069) (75,0.9702) +- (0,0.0027) (150,0.9690) +- (0,0.0038) (300,0.9731) +- (0,0.0032) (590,0.9750) +- (0,0.0032)};
\addlegendentry{{replica}}
\addplot[color=red, mark=square*, mark size=1.3pt, thick] coordinates {(10,0.9076) +- (0,0.0480) (20,0.9490) +- (0,0.0177) (40,0.9587) +- (0,0.0162) (75,0.9696) +- (0,0.0035) (150,0.9742) +- (0,0.0035) (300,0.9743) +- (0,0.0027) (590,0.9698) +- (0,0.0046)};
\addlegendentry{{twins}}
\addplot[color=green!60!black, mark=triangle*, mark size=1.3pt, thick] coordinates {(10,0.8019) +- (0,0.0985) (20,0.8516) +- (0,0.0454) (40,0.9240) +- (0,0.0257) (75,0.9482) +- (0,0.0112) (150,0.9374) +- (0,0.0136) (300,0.9394) +- (0,0.0156) (590,0.9364) +- (0,0.0068)};
\addlegendentry{{long}}
\addplot[color=orange, mark=diamond*, mark size=1.3pt, thick] coordinates {(10,0.9325) +- (0,0.0244) (20,0.9499) +- (0,0.0086) (40,0.9225) +- (0,0.0275) (75,0.9479) +- (0,0.0079) (150,0.9425) +- (0,0.0074) (300,0.9373) +- (0,0.0102) (590,0.9303) +- (0,0.0130)};
\addlegendentry{{redteam}}
\addplot[color=violet, mark=pentagon*, mark size=1.3pt, thick] coordinates {(10,0.7571) +- (0,0.0555) (20,0.8590) +- (0,0.1026) (40,0.9181) +- (0,0.0233) (75,0.9036) +- (0,0.0559) (150,0.9018) +- (0,0.0296) (300,0.9334) +- (0,0.0174) (590,0.9290) +- (0,0.0209)};
\addlegendentry{{topicpair}}
\nextgroupplot[title={Ant-HH (\harm{})}, legend to name=pvlegend2, legend columns=2, legend style={font=\tiny, draw=none, row sep=-3pt, column sep=2pt}]
\addplot[color=blue, mark=*, mark size=1.3pt, thick] coordinates {(10,0.8016) +- (0,0.0685) (20,0.8464) +- (0,0.0281) (40,0.8774) +- (0,0.0263) (75,0.9010) +- (0,0.0148) (150,0.9174) +- (0,0.0133) (300,0.9127) +- (0,0.0168) (590,0.9198) +- (0,0.0083)};
\addlegendentry{{nearmiss}}
\addplot[color=red, mark=square*, mark size=1.3pt, thick] coordinates {(10,0.8373) +- (0,0.0630) (20,0.8341) +- (0,0.0473) (40,0.8638) +- (0,0.0381) (75,0.8706) +- (0,0.0288) (150,0.8930) +- (0,0.0275) (300,0.9061) +- (0,0.0180) (590,0.9054) +- (0,0.0077)};
\addlegendentry{{replica}}
\addplot[color=green!60!black, mark=triangle*, mark size=1.3pt, thick] coordinates {(10,0.8036) +- (0,0.0582) (20,0.8300) +- (0,0.0684) (40,0.8434) +- (0,0.0409) (75,0.8598) +- (0,0.0310) (150,0.8694) +- (0,0.0150) (300,0.8630) +- (0,0.0151) (590,0.8753) +- (0,0.0109)};
\addlegendentry{{longtail}}
\addplot[color=orange, mark=diamond*, mark size=1.3pt, thick] coordinates {(10,0.8219) +- (0,0.0388) (20,0.8302) +- (0,0.0341) (40,0.8628) +- (0,0.0237) (75,0.8582) +- (0,0.0234) (150,0.8750) +- (0,0.0226) (300,0.8786) +- (0,0.0100) (590,0.8710) +- (0,0.0083)};
\addlegendentry{{victim}}
\addplot[color=violet, mark=pentagon*, mark size=1.3pt, thick] coordinates {(10,0.8303) +- (0,0.0421) (20,0.8559) +- (0,0.0209) (40,0.8762) +- (0,0.0132) (75,0.8771) +- (0,0.0064) (150,0.8718) +- (0,0.0108) (300,0.8666) +- (0,0.0114) (590,0.8684) +- (0,0.0115)};
\addlegendentry{{intent}}
\nextgroupplot[title={AI-Dilemmas (\harm{})}, legend to name=pvlegend3, legend columns=2, legend style={font=\tiny, draw=none, row sep=-3pt, column sep=2pt}, ylabel={on-target AUROC}, xlabel={generated samples}]
\addplot[color=blue, mark=*, mark size=1.3pt, thick] coordinates {(10,0.6800) +- (0,0.2153) (20,0.8909) +- (0,0.1818) (40,0.9993) +- (0,0.0007) (75,0.9998) +- (0,0.0004) (150,0.9980) +- (0,0.0032) (300,0.9999) +- (0,0.0003) (590,0.9999) +- (0,0.0002)};
\addlegendentry{{replica}}
\addplot[color=red, mark=square*, mark size=1.3pt, thick] coordinates {(10,0.5848) +- (0,0.1565) (20,0.9145) +- (0,0.1608) (40,0.9966) +- (0,0.0047) (75,0.9949) +- (0,0.0055) (150,0.9977) +- (0,0.0030) (300,0.9996) +- (0,0.0004) (590,0.9998) +- (0,0.0003)};
\addlegendentry{{neg-grid}}
\addplot[color=green!60!black, mark=triangle*, mark size=1.3pt, thick] coordinates {(10,0.5642) +- (0,0.1280) (20,0.8583) +- (0,0.2006) (40,0.9945) +- (0,0.0040) (75,0.9974) +- (0,0.0017) (150,0.9960) +- (0,0.0044) (300,0.9954) +- (0,0.0054) (590,0.9963) +- (0,0.0027)};
\addlegendentry{{offtopic}}
\addplot[color=orange, mark=diamond*, mark size=1.3pt, thick] coordinates {(10,0.6482) +- (0,0.1466) (20,0.8039) +- (0,0.1321) (40,0.8943) +- (0,0.0765) (75,0.9057) +- (0,0.0679) (150,0.9655) +- (0,0.0318) (300,0.9816) +- (0,0.0118) (590,0.9694) +- (0,0.0152)};
\addlegendentry{{reasoning}}
\addplot[color=violet, mark=pentagon*, mark size=1.3pt, thick] coordinates {(10,0.6503) +- (0,0.1761) (20,0.9291) +- (0,0.0683) (40,0.9654) +- (0,0.0185) (75,0.9679) +- (0,0.0115) (150,0.9645) +- (0,0.0182) (300,0.9573) +- (0,0.0133) (590,0.9390) +- (0,0.0207)};
\addlegendentry{{nearmiss}}
\nextgroupplot[title={HC-context-drift (\instr{})}, legend to name=pvlegend4, legend columns=2, legend style={font=\tiny, draw=none, row sep=-3pt, column sep=2pt}, xlabel={generated samples}]
\addplot[color=blue, mark=*, mark size=1.3pt, thick] coordinates {(10,0.5131) +- (0,0.0253) (20,0.5249) +- (0,0.0408) (40,0.7951) +- (0,0.1057) (75,0.8221) +- (0,0.0996) (150,0.9850) +- (0,0.0102) (300,0.9974) +- (0,0.0035) (590,0.9995) +- (0,0.0004)};
\addlegendentry{{failmodes}}
\addplot[color=red, mark=square*, mark size=1.3pt, thick] coordinates {(10,0.4996) +- (0,0.0014) (20,0.5270) +- (0,0.0724) (40,0.8067) +- (0,0.1883) (75,0.9151) +- (0,0.1255) (150,0.9931) +- (0,0.0055) (300,0.9984) +- (0,0.0021) (590,0.9989) +- (0,0.0003)};
\addlegendentry{{replica}}
\addplot[color=green!60!black, mark=triangle*, mark size=1.3pt, thick] coordinates {(10,0.4966) +- (0,0.0040) (20,0.5029) +- (0,0.0136) (40,0.5893) +- (0,0.1197) (75,0.5498) +- (0,0.0704) (150,0.7764) +- (0,0.1959) (300,0.9957) +- (0,0.0041) (590,0.9978) +- (0,0.0029)};
\addlegendentry{{offtopic}}
\addplot[color=orange, mark=diamond*, mark size=1.3pt, thick] coordinates {(10,0.5003) +- (0,0.0050) (20,0.5428) +- (0,0.0526) (40,0.7914) +- (0,0.1727) (75,0.8818) +- (0,0.1152) (150,0.9835) +- (0,0.0196) (300,0.9941) +- (0,0.0066) (590,0.9968) +- (0,0.0030)};
\addlegendentry{{rw-grid}}
\addplot[color=violet, mark=pentagon*, mark size=1.3pt, thick] coordinates {(10,0.4955) +- (0,0.0014) (20,0.5064) +- (0,0.0177) (40,0.5290) +- (0,0.0273) (75,0.5153) +- (0,0.0158) (150,0.7194) +- (0,0.1201) (300,0.9889) +- (0,0.0157) (590,0.9900) +- (0,0.0151)};
\addlegendentry{{reasoning}}
\nextgroupplot[title={OIG-context-drift (\instr{})}, legend to name=pvlegend5, legend columns=2, legend style={font=\tiny, draw=none, row sep=-3pt, column sep=2pt}, xlabel={generated samples}]
\addplot[color=blue, mark=*, mark size=1.3pt, thick] coordinates {(10,0.5890) +- (0,0.0373) (20,0.6168) +- (0,0.0176) (40,0.7236) +- (0,0.0365) (75,0.7404) +- (0,0.0565) (150,0.8912) +- (0,0.0148) (300,0.9381) +- (0,0.0209) (590,0.9694) +- (0,0.0164)};
\addlegendentry{{replica}}
\addplot[color=red, mark=square*, mark size=1.3pt, thick] coordinates {(10,0.5808) +- (0,0.0143) (20,0.5956) +- (0,0.0317) (40,0.6689) +- (0,0.0748) (75,0.7493) +- (0,0.0547) (150,0.8358) +- (0,0.0269) (300,0.9158) +- (0,0.0242) (590,0.9319) +- (0,0.0087)};
\addlegendentry{{failmodes}}
\addplot[color=green!60!black, mark=triangle*, mark size=1.3pt, thick] coordinates {(10,0.6107) +- (0,0.0330) (20,0.6441) +- (0,0.0238) (40,0.6978) +- (0,0.0442) (75,0.7514) +- (0,0.0241) (150,0.8480) +- (0,0.0186) (300,0.8814) +- (0,0.0183) (590,0.9158) +- (0,0.0152)};
\addlegendentry{{offtopic}}
\addplot[color=orange, mark=diamond*, mark size=1.3pt, thick] coordinates {(10,0.5762) +- (0,0.0441) (20,0.5581) +- (0,0.0376) (40,0.6616) +- (0,0.0411) (75,0.7293) +- (0,0.0449) (150,0.8232) +- (0,0.0282) (300,0.8429) +- (0,0.0237) (590,0.8717) +- (0,0.0224)};
\addlegendentry{{overlap}}
\addplot[color=violet, mark=pentagon*, mark size=1.3pt, thick] coordinates {(10,0.5671) +- (0,0.0164) (20,0.5659) +- (0,0.0179) (40,0.5870) +- (0,0.0111) (75,0.5686) +- (0,0.0236) (150,0.6369) +- (0,0.0217) (300,0.6897) +- (0,0.0193) (590,0.7402) +- (0,0.0169)};
\addlegendentry{{longthread}}
\end{groupplot}
\node[anchor=north] at ($(group c1r1.south)+(0,-0.72cm)$) {\pgfplotslegendfromname{pvlegend0}};
\node[anchor=north] at ($(group c2r1.south)+(0,-0.72cm)$) {\pgfplotslegendfromname{pvlegend1}};
\node[anchor=north] at ($(group c3r1.south)+(0,-0.72cm)$) {\pgfplotslegendfromname{pvlegend2}};
\node[anchor=north] at ($(group c1r2.south)+(0,-0.72cm)$) {\pgfplotslegendfromname{pvlegend3}};
\node[anchor=north] at ($(group c2r2.south)+(0,-0.72cm)$) {\pgfplotslegendfromname{pvlegend4}};
\node[anchor=north] at ($(group c3r2.south)+(0,-0.72cm)$) {\pgfplotslegendfromname{pvlegend5}};
\end{tikzpicture}


==> figures/redteam_arms.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.9cm}, width=0.36\linewidth, height=4.4cm,
  xmin=0, xmax=10, xtick={0,2,4,6,8,10}, xlabel={iteration}, grid=major, tick label style={font=\tiny}, label style={font=\scriptsize}, title style={font=\scriptsize},
  legend style={font=\scriptsize, draw=none}, legend columns=4]
\nextgroupplot[ymin=0.7, ymax=0.96, title={High-stakes}, ylabel={mean AUROC}, legend to name=armlegend]
\addplot[color=blue, mark=*, mark size=0.9pt, thin, dashed] coordinates {(0,0.8996) (1,0.9239) (2,0.9354) (3,0.9173) (4,0.9251) (5,0.9051) (6,0.9117) (7,0.8996) (8,0.9037) (9,0.9112) (10,0.9082)};
\addlegendentry{Llama-3.3-70B-Instruct}
\addplot[color=blue, mark=triangle*, mark size=0.9pt, thick, solid, forget plot] coordinates {(0,0.8996) (1,0.8996) (2,0.8669) (3,0.8622) (4,0.8695) (5,0.8975) (6,0.9200) (7,0.8738) (8,0.9161) (9,0.9159) (10,0.9191)};
\addplot[color=blue, densely dotted, thin, no marks, forget plot] coordinates {(0,0.9496) (10,0.9496)};
\addplot[color=red, mark=*, mark size=0.9pt, thin, dashed] coordinates {(0,0.8592) (1,0.8974) (2,0.9009) (3,0.8972) (4,0.8966) (5,0.8646) (6,0.8701) (7,0.8890) (8,0.8853) (9,0.8845) (10,0.8979)};
\addlegendentry{DeepSeek-V4-Pro}
\addplot[color=red, mark=triangle*, mark size=0.9pt, thick, solid, forget plot] coordinates {(0,0.8592) (1,0.8783) (2,0.8936) (3,0.8934) (4,0.8902) (5,0.9011) (6,0.8973) (7,0.8957) (8,0.9071) (9,0.9038) (10,0.9019)};
\addplot[color=red, densely dotted, thin, no marks, forget plot] coordinates {(0,0.9099) (10,0.9099)};
\addplot[color=green!60!black, mark=*, mark size=0.9pt, thin, dashed] coordinates {(0,0.8368) (1,0.8605) (2,0.9115) (3,0.8942) (4,0.8870) (5,0.8891) (6,0.8832) (7,0.8910) (8,0.8983) (9,0.8976) (10,0.9066)};
\addlegendentry{GPT-OSS-120B}
\addplot[color=green!60!black, mark=triangle*, mark size=0.9pt, thick, solid, forget plot] coordinates {(0,0.8368) (1,0.9163) (2,0.9207) (3,0.9400) (4,0.9396) (5,0.9270) (6,0.9397) (7,0.9372) (8,0.9416) (9,0.9354) (10,0.9229)};
\addplot[color=green!60!black, densely dotted, thin, no marks, forget plot] coordinates {(0,0.9202) (10,0.9202)};
\addplot[color=orange, mark=*, mark size=0.9pt, thin, dashed] coordinates {(0,0.8058) (1,0.8673) (2,0.8297) (3,0.8102) (4,0.7686) (5,0.8109) (6,0.7915) (7,0.8017) (8,0.7796) (9,0.7986) (10,0.7221)};
\addlegendentry{Nemotron-3-Ultra-550B}
\addplot[color=orange, mark=triangle*, mark size=0.9pt, thick, solid, forget plot] coordinates {(0,0.8058) (1,0.8933) (2,0.8621) (3,0.8762) (4,0.8543) (5,0.8622) (6,0.8602) (7,0.8699) (8,0.8645) (9,0.8529) (10,0.8626)};
\addplot[color=orange, densely dotted, thin, no marks, forget plot] coordinates {(0,0.9312) (10,0.9312)};
\addlegendimage{black, dashed, mark=*, mark size=0.9pt}\addlegendentry{general}
\addlegendimage{black, thick, solid, mark=triangle*, mark size=0.9pt}\addlegendentry{detailed eval description}
\addlegendimage{black, densely dotted}\addlegendentry{generator's detailed-prompt set, 650 samples}
\nextgroupplot[ymin=0.75, ymax=0.96, title={Harmful-to-human}]
\addplot[color=blue, mark=*, mark size=0.9pt, thin, dashed] coordinates {(0,0.8457) (1,0.8457) (2,0.8421) (3,0.8421) (4,0.8421) (5,0.8532) (6,0.8437) (7,0.8518) (8,0.8520) (9,0.8506) (10,0.8487)};
\addplot[color=blue, mark=triangle*, mark size=0.9pt, thick, solid, forget plot] coordinates {(0,0.8457) (1,0.7818) (2,0.7731) (3,0.8019) (4,0.8438) (5,0.8839) (6,0.8872) (7,0.9119) (8,0.8789) (9,0.8527) (10,0.8810)};
\addplot[color=blue, densely dotted, thin, no marks, forget plot] coordinates {(0,0.8688) (10,0.8688)};
\addplot[color=red, mark=*, mark size=0.9pt, thin, dashed] coordinates {(0,0.8954) (1,0.8470) (2,0.9023) (3,0.9107) (4,0.9173) (5,0.9155) (6,0.9137) (7,0.9205) (8,0.9118) (9,0.9103) (10,0.9042)};
\addplot[color=red, mark=triangle*, mark size=0.9pt, thick, solid, forget plot] coordinates {(0,0.8954) (1,0.8697) (2,0.8969) (3,0.8344) (4,0.8563) (5,0.8816) (6,0.8377) (7,0.8613) (8,0.8560) (9,0.8808) (10,0.8914)};
\addplot[color=red, densely dotted, thin, no marks, forget plot] coordinates {(0,0.9041) (10,0.9041)};
\addplot[color=green!60!black, mark=*, mark size=0.9pt, thin, dashed] coordinates {(0,0.8781) (1,0.8077) (2,0.8443) (3,0.8681) (4,0.8731) (5,0.8787) (6,0.8787) (7,0.8909) (8,0.9041) (9,0.9043) (10,0.9034)};
\addplot[color=green!60!black, mark=triangle*, mark size=0.9pt, thick, solid, forget plot] coordinates {(0,0.8781) (1,0.8362) (2,0.8996) (3,0.8548) (4,0.8641) (5,0.8827) (6,0.8732) (7,0.8422) (8,0.8532) (9,0.8446) (10,0.8664)};
\addplot[color=green!60!black, densely dotted, thin, no marks, forget plot] coordinates {(0,0.8870) (10,0.8870)};
\addplot[color=orange, mark=*, mark size=0.9pt, thin, dashed] coordinates {(0,0.8843) (1,0.8626) (2,0.8758) (3,0.9039) (4,0.8984) (5,0.9062) (6,0.9011) (7,0.9004) (8,0.8943) (9,0.8978) (10,0.8961)};
\addplot[color=orange, mark=triangle*, mark size=0.9pt, thick, solid, forget plot] coordinates {(0,0.8843) (1,0.8716) (2,0.8933) (3,0.9023) (4,0.9026) (5,0.9021) (6,0.8888) (7,0.8922) (8,0.8813) (9,0.8926) (10,0.8717)};
\addplot[color=orange, densely dotted, thin, no marks, forget plot] coordinates {(0,0.9131) (10,0.9131)};
\nextgroupplot[ymin=0.6, ymax=0.96, title={Instruction-following}]
\addplot[color=blue, mark=*, mark size=0.9pt, thin, dashed] coordinates {(0,0.7673) (1,0.8566) (2,0.8349) (3,0.8376) (4,0.8377) (5,0.8146) (6,0.8298) (7,0.8101) (8,0.8034) (9,0.8296) (10,0.8216)};
\addplot[color=blue, mark=triangle*, mark size=0.9pt, thick, solid, forget plot] coordinates {(0,0.7673) (1,0.8219) (2,0.8256) (3,0.8795) (4,0.8743) (5,0.8723) (6,0.9042) (7,0.8885) (8,0.8463) (9,0.8669) (10,0.8688)};
\addplot[color=blue, densely dotted, thin, no marks, forget plot] coordinates {(0,0.8940) (10,0.8940)};
\addplot[color=red, mark=*, mark size=0.9pt, thin, dashed] coordinates {(0,0.7599) (1,0.7158) (2,0.8055) (3,0.8473) (4,0.7749) (5,0.7693) (6,0.7700) (7,0.7787) (8,0.8259) (9,0.8132) (10,0.7849)};
\addplot[color=red, mark=triangle*, mark size=0.9pt, thick, solid, forget plot] coordinates {(0,0.7599) (1,0.8140) (2,0.8504) (3,0.8514) (4,0.8645) (5,0.8535) (6,0.8732) (7,0.8746) (8,0.8791) (9,0.8644) (10,0.8731)};
\addplot[color=red, densely dotted, thin, no marks, forget plot] coordinates {(0,0.9282) (10,0.9282)};
\addplot[color=green!60!black, mark=*, mark size=0.9pt, thin, dashed] coordinates {(0,0.6514) (1,0.8094) (2,0.7820) (3,0.7981) (4,0.7710) (5,0.7386) (6,0.7510) (7,0.7816) (8,0.7905) (9,0.7613) (10,0.7553)};
\addplot[color=green!60!black, mark=triangle*, mark size=0.9pt, thick, solid, forget plot] coordinates {(0,0.6514) (1,0.7669) (2,0.8342) (3,0.8690) (4,0.8497) (5,0.8712) (6,0.8361) (7,0.8337) (8,0.8596) (9,0.8527) (10,0.8457)};
\addplot[color=green!60!black, densely dotted, thin, no marks, forget plot] coordinates {(0,0.7969) (10,0.7969)};
\addplot[color=orange, mark=*, mark size=0.9pt, thin, dashed] coordinates {(0,0.7907) (1,0.7477) (2,0.7016) (3,0.6368) (4,0.7883) (5,0.7531) (6,0.7295) (7,0.7113) (8,0.7466) (9,0.7351) (10,0.7798)};
\addplot[color=orange, mark=triangle*, mark size=0.9pt, thick, solid, forget plot] coordinates {(0,0.7907) (1,0.8027) (2,0.7884) (3,0.8681) (4,0.8760) (5,0.8443) (6,0.8762) (7,0.8801) (8,0.8864) (9,0.8977) (10,0.8788)};
\addplot[color=orange, densely dotted, thin, no marks, forget plot] coordinates {(0,0.7336) (10,0.7336)};
\end{groupplot}
\node at ($(group c2r1.south)+(0,-1.15cm)$) {\pgfplotslegendfromname{armlegend}};
\end{tikzpicture}


==> figures/redteam_iterations.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.9cm}, width=0.36\linewidth, height=4.6cm,
  xlabel={red-team/retrain iteration}, xmin=0, xmax=10, ymin=0.70, ymax=1.0, grid=major, tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\small},
  legend style={font=\scriptsize, draw=none}, legend columns=4]
\nextgroupplot[title={High-stakes}, ylabel={mean AUROC}]
\addplot[color=gray, mark=*, mark size=1.4pt, thick, dashed] coordinates {(0,0.8503) (1,0.8873) (2,0.8944) (3,0.8797) (4,0.8693) (5,0.8674) (6,0.8641) (7,0.8703) (8,0.8667) (9,0.8730) (10,0.8587)};
\addplot[color=red, mark=triangle*, mark size=1.4pt, thick, solid] coordinates {(0,0.8503) (1,0.8969) (2,0.8858) (3,0.8930) (4,0.8884) (5,0.8970) (6,0.9043) (7,0.8941) (8,0.9073) (9,0.9020) (10,0.9016)};
\addplot[color=black, densely dotted, thick, no marks] coordinates {(0,0.981) (10,0.981)};
\addplot[color=blue!60!black, densely dashed, thick, no marks] coordinates {(0,0.9485) (10,0.9485)};
\nextgroupplot[title={Harmful-to-human}, legend to name=rtlegend]
\addplot[color=gray, mark=*, mark size=1.4pt, thick, dashed] coordinates {(0,0.8759) (1,0.8408) (2,0.8661) (3,0.8812) (4,0.8827) (5,0.8884) (6,0.8843) (7,0.8909) (8,0.8905) (9,0.8908) (10,0.8881)};
\addlegendentry{{general}}
\addplot[color=red, mark=triangle*, mark size=1.4pt, thick, solid] coordinates {(0,0.8759) (1,0.8398) (2,0.8657) (3,0.8483) (4,0.8667) (5,0.8876) (6,0.8717) (7,0.8769) (8,0.8674) (9,0.8677) (10,0.8776)};
\addlegendentry{{detailed eval description}}
\addplot[color=black, densely dotted, thick, no marks] coordinates {(0,0.984) (10,0.984)};
\addlegendentry{{ceiling}}
\addplot[color=blue!60!black, densely dashed, thick, no marks] coordinates {(0,0.9069) (10,0.9069)};
\addlegendentry{{{{best prompted set, 590 samples}}}}
\nextgroupplot[title={Instruction-following}]
\addplot[color=gray, mark=*, mark size=1.4pt, thick, dashed] coordinates {(0,0.7423) (1,0.7824) (2,0.7810) (3,0.7800) (4,0.7929) (5,0.7689) (6,0.7701) (7,0.7704) (8,0.7916) (9,0.7848) (10,0.7854)};
\addplot[color=red, mark=triangle*, mark size=1.4pt, thick, solid] coordinates {(0,0.7423) (1,0.8014) (2,0.8247) (3,0.8670) (4,0.8661) (5,0.8603) (6,0.8724) (7,0.8692) (8,0.8679) (9,0.8705) (10,0.8666)};
\addplot[color=black, densely dotted, thick, no marks] coordinates {(0,0.98) (10,0.98)};
\addplot[color=blue!60!black, densely dashed, thick, no marks] coordinates {(0,0.9322) (10,0.9322)};
\end{groupplot}
\node at ($(group c2r1.south)+(0,-1.1cm)$) {\pgfplotslegendfromname{rtlegend}};
\end{tikzpicture}


==> figures/size_curves.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2, horizontal sep=0.9cm, vertical sep=1.3cm}, width=0.36\linewidth, height=4.8cm,
  xmode=log, log basis x=10, xlabel={generated samples}, ymin=0.5, ymax=1.0, grid=major, tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\small},
  legend style={font=\scriptsize, draw=none}, legend columns=5, error bars/y dir=both, error bars/y explicit]
\nextgroupplot[title={High-stakes}, xtick={10,30,80,170,350,590}, xticklabels={10,30,80,170,,590}, xmin=8, xmax=700, ylabel={mean AUROC (general)}]
\addplot[color=blue, mark=*, mark size=1.6pt, thick] coordinates {(10,0.7077) +- (0,0.0698) (30,0.7682) +- (0,0.0640) (80,0.8448) +- (0,0.0465) (110,0.8603) +- (0,0.0248) (170,0.8670) +- (0,0.0305) (350,0.8531) +- (0,0.0456) (590,0.8419) +- (0,0.0383)};
\addplot[color=red, mark=square*, mark size=1.6pt, thick] coordinates {(10,0.7441) +- (0,0.0510) (30,0.8388) +- (0,0.0218) (80,0.8682) +- (0,0.0224) (110,0.8873) +- (0,0.0116) (170,0.8811) +- (0,0.0199) (350,0.8932) +- (0,0.0102) (590,0.9005) +- (0,0.0052)};
\addplot[color=green!60!black, mark=triangle*, mark size=1.6pt, thick] coordinates {(10,0.7622) +- (0,0.0660) (30,0.8265) +- (0,0.0336) (80,0.8533) +- (0,0.0197) (110,0.8600) +- (0,0.0158) (170,0.8584) +- (0,0.0219) (350,0.8812) +- (0,0.0090) (590,0.8784) +- (0,0.0033)};
\addplot[color=orange, mark=diamond*, mark size=1.6pt, thick] coordinates {(10,0.7732) +- (0,0.0342) (30,0.7988) +- (0,0.0237) (80,0.8312) +- (0,0.0167) (110,0.8526) +- (0,0.0137) (170,0.8463) +- (0,0.0179) (350,0.8657) +- (0,0.0162) (590,0.8870) +- (0,0.0112)};
\addplot[color=black, densely dotted, thick, no marks, forget plot] coordinates {(8,0.981) (700,0.981)};
\nextgroupplot[title={Harmful-to-human}, xtick={10,30,80,170,350,590}, xticklabels={10,30,80,170,,590}, xmin=8, xmax=700]
\addplot[color=blue, mark=*, mark size=1.6pt, thick] coordinates {(10,0.6991) +- (0,0.0292) (30,0.7992) +- (0,0.0698) (80,0.8341) +- (0,0.0382) (110,0.8560) +- (0,0.0324) (170,0.8848) +- (0,0.0129) (350,0.8852) +- (0,0.0338) (590,0.8913) +- (0,0.0095)};
\addplot[color=red, mark=square*, mark size=1.6pt, thick] coordinates {(10,0.7481) +- (0,0.0698) (30,0.8714) +- (0,0.0099) (80,0.8807) +- (0,0.0058) (110,0.8825) +- (0,0.0070) (170,0.8854) +- (0,0.0063) (350,0.8918) +- (0,0.0059) (590,0.8944) +- (0,0.0027)};
\addplot[color=green!60!black, mark=triangle*, mark size=1.6pt, thick] coordinates {(10,0.7563) +- (0,0.0436) (30,0.8690) +- (0,0.0155) (80,0.8877) +- (0,0.0081) (110,0.8751) +- (0,0.0180) (170,0.8886) +- (0,0.0068) (350,0.8856) +- (0,0.0062) (590,0.8708) +- (0,0.0228)};
\addplot[color=orange, mark=diamond*, mark size=1.6pt, thick] coordinates {(10,0.7737) +- (0,0.0568) (30,0.8762) +- (0,0.0178) (80,0.8844) +- (0,0.0128) (110,0.8935) +- (0,0.0063) (170,0.8821) +- (0,0.0093) (350,0.8881) +- (0,0.0112) (590,0.8921) +- (0,0.0072)};
\addplot[color=black, densely dotted, thick, no marks, forget plot] coordinates {(8,0.984) (700,0.984)};
\nextgroupplot[title={Instruction-following}, xtick={10,30,80,170,350,590}, xticklabels={10,30,80,170,,590}, xmin=8, xmax=700]
\addplot[color=blue, mark=*, mark size=1.6pt, thick] coordinates {(10,0.5676) +- (0,0.0334) (30,0.7188) +- (0,0.0670) (80,0.7783) +- (0,0.0379) (110,0.7660) +- (0,0.0314) (170,0.7453) +- (0,0.0619) (350,0.7411) +- (0,0.0375) (590,0.7122) +- (0,0.0139)};
\addplot[color=red, mark=square*, mark size=1.6pt, thick] coordinates {(10,0.5589) +- (0,0.0254) (30,0.5651) +- (0,0.0320) (80,0.5915) +- (0,0.0330) (110,0.6604) +- (0,0.0511) (170,0.6829) +- (0,0.0562) (350,0.7306) +- (0,0.0462) (590,0.7887) +- (0,0.0121)};
\addplot[color=green!60!black, mark=triangle*, mark size=1.6pt, thick] coordinates {(10,0.5528) +- (0,0.0253) (30,0.5393) +- (0,0.0114) (80,0.5520) +- (0,0.0188) (110,0.5589) +- (0,0.0295) (170,0.6063) +- (0,0.0422) (350,0.6129) +- (0,0.0498) (590,0.6653) +- (0,0.0157)};
\addplot[color=orange, mark=diamond*, mark size=1.6pt, thick] coordinates {(10,0.5713) +- (0,0.0305) (30,0.5753) +- (0,0.0195) (80,0.5923) +- (0,0.0184) (110,0.6138) +- (0,0.0434) (170,0.6294) +- (0,0.0421) (350,0.6935) +- (0,0.0363) (590,0.6796) +- (0,0.0396)};
\addplot[color=black, densely dotted, thick, no marks, forget plot] coordinates {(8,0.98) (700,0.98)};
\nextgroupplot[xtick={10,30,80,170,350,590}, xticklabels={10,30,80,170,,590}, xmin=8, xmax=700, ylabel={mean AUROC (detailed)}]
\addplot[color=blue, mark=*, mark size=1.6pt, thick] coordinates {(10,0.8229) +- (0,0.0648) (30,0.9002) +- (0,0.0168) (80,0.9248) +- (0,0.0078) (110,0.9398) +- (0,0.0057) (170,0.9442) +- (0,0.0029) (350,0.9487) +- (0,0.0019) (590,0.9485) +- (0,0.0026)};
\addplot[color=red, mark=square*, mark size=1.6pt, thick] coordinates {(10,0.7939) +- (0,0.0382) (30,0.8822) +- (0,0.0283) (80,0.9133) +- (0,0.0113) (110,0.9263) +- (0,0.0083) (170,0.9336) +- (0,0.0068) (350,0.9260) +- (0,0.0084) (590,0.9278) +- (0,0.0035)};
\addplot[color=green!60!black, mark=triangle*, mark size=1.6pt, thick] coordinates {(10,0.8231) +- (0,0.0188) (30,0.8729) +- (0,0.0286) (80,0.9191) +- (0,0.0103) (110,0.9110) +- (0,0.0085) (170,0.9181) +- (0,0.0072) (350,0.9267) +- (0,0.0058) (590,0.9257) +- (0,0.0043)};
\addplot[color=orange, mark=diamond*, mark size=1.6pt, thick] coordinates {(10,0.7775) +- (0,0.0406) (30,0.8785) +- (0,0.0164) (80,0.9106) +- (0,0.0134) (110,0.9126) +- (0,0.0135) (170,0.9219) +- (0,0.0030) (350,0.9282) +- (0,0.0053) (590,0.9307) +- (0,0.0030)};
\addplot[color=black, densely dotted, thick, no marks] coordinates {(8,0.981) (700,0.981)};
\nextgroupplot[xtick={10,30,80,170,350,590}, xticklabels={10,30,80,170,,590}, xmin=8, xmax=700, legend to name=sizelegend]
\addplot[color=blue, mark=*, mark size=1.6pt, thick] coordinates {(10,0.6419) +- (0,0.0637) (30,0.7916) +- (0,0.0371) (80,0.8023) +- (0,0.0275) (110,0.7906) +- (0,0.0364) (170,0.8365) +- (0,0.0309) (350,0.8590) +- (0,0.0186) (590,0.8573) +- (0,0.0208)};
\addlegendentry{{Llama-3.3-70B-Instruct}}
\addplot[color=red, mark=square*, mark size=1.6pt, thick] coordinates {(10,0.6510) +- (0,0.0574) (30,0.8495) +- (0,0.0679) (80,0.8882) +- (0,0.0264) (110,0.9099) +- (0,0.0109) (170,0.9083) +- (0,0.0066) (350,0.9025) +- (0,0.0080) (590,0.9069) +- (0,0.0047)};
\addlegendentry{{DeepSeek-V4-Pro}}
\addplot[color=green!60!black, mark=triangle*, mark size=1.6pt, thick] coordinates {(10,0.6649) +- (0,0.0312) (30,0.8598) +- (0,0.0567) (80,0.8675) +- (0,0.0434) (110,0.8762) +- (0,0.0340) (170,0.8847) +- (0,0.0162) (350,0.8910) +- (0,0.0172) (590,0.8958) +- (0,0.0056)};
\addlegendentry{{GPT-OSS-120B}}
\addplot[color=orange, mark=diamond*, mark size=1.6pt, thick] coordinates {(10,0.5966) +- (0,0.0531) (30,0.8505) +- (0,0.0559) (80,0.8920) +- (0,0.0125) (110,0.9103) +- (0,0.0065) (170,0.9107) +- (0,0.0046) (350,0.9022) +- (0,0.0122) (590,0.9055) +- (0,0.0079)};
\addlegendentry{{Nemotron-3-Ultra-550B}}
\addplot[color=black, densely dotted, thick, no marks] coordinates {(8,0.984) (700,0.984)};
\addlegendentry{{ceiling}}
\nextgroupplot[xtick={10,30,80,170,350,590}, xticklabels={10,30,80,170,,590}, xmin=8, xmax=700]
\addplot[color=blue, mark=*, mark size=1.6pt, thick] coordinates {(10,0.6238) +- (0,0.0433) (30,0.7017) +- (0,0.0557) (80,0.8030) +- (0,0.0287) (110,0.8357) +- (0,0.0147) (170,0.8371) +- (0,0.0107) (350,0.8734) +- (0,0.0094) (590,0.8792) +- (0,0.0118)};
\addplot[color=red, mark=square*, mark size=1.6pt, thick] coordinates {(10,0.5850) +- (0,0.0411) (30,0.6530) +- (0,0.0382) (80,0.7241) +- (0,0.0355) (110,0.7776) +- (0,0.0396) (170,0.8011) +- (0,0.0216) (350,0.8994) +- (0,0.0294) (590,0.9322) +- (0,0.0066)};
\addplot[color=green!60!black, mark=triangle*, mark size=1.6pt, thick] coordinates {(10,0.5702) +- (0,0.0237) (30,0.6037) +- (0,0.0457) (80,0.6947) +- (0,0.0618) (110,0.7134) +- (0,0.0475) (170,0.7376) +- (0,0.0578) (350,0.8367) +- (0,0.0180) (590,0.8407) +- (0,0.0301)};
\addplot[color=orange, mark=diamond*, mark size=1.6pt, thick] coordinates {(10,0.5685) +- (0,0.0220) (30,0.5828) +- (0,0.0272) (80,0.6022) +- (0,0.0217) (110,0.6165) +- (0,0.0258) (170,0.6189) +- (0,0.0192) (350,0.6804) +- (0,0.0186) (590,0.7097) +- (0,0.0324)};
\addplot[color=black, densely dotted, thick, no marks] coordinates {(8,0.98) (700,0.98)};
\end{groupplot}
\node at ($(group c2r2.south)+(0,-1.1cm)$) {\pgfplotslegendfromname{sizelegend}};
\end{tikzpicture}


==> figures/split_targeted_curves.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.9cm}, width=0.36\linewidth, height=4.6cm,
  xmode=log, log basis x=10, xlabel={generated samples}, xtick={10,30,60,120,300,540}, xticklabels={10,30,60,120,300,540}, ymin=0.45, ymax=1.0, grid=major,
  tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\small},
  legend style={font=\tiny, draw=none}, legend columns=2, error bars/y dir=both, error bars/y explicit]
\nextgroupplot[title={High-stakes}, legend to name=tgtlegend0, ylabel={on-target AUROC}]
\addplot[color=blue, mark=*, mark size=1.3pt, thick] coordinates {(10,0.8337) +- (0,0.0461) (15,0.8654) +- (0,0.0200) (30,0.8927) +- (0,0.0195) (60,0.9180) +- (0,0.0170) (120,0.9369) +- (0,0.0096) (300,0.9468) +- (0,0.0065) (540,0.9523) +- (0,0.0061)};
\addlegendentry{{Anthropic-HH}}
\addplot[color=red, mark=square*, mark size=1.3pt, thick] coordinates {(10,0.9339) +- (0,0.0329) (15,0.9503) +- (0,0.0207) (30,0.9575) +- (0,0.0108) (60,0.9616) +- (0,0.0089) (120,0.9745) +- (0,0.0018) (300,0.9761) +- (0,0.0090) (540,0.9819) +- (0,0.0027)};
\addlegendentry{{MT-Samples}}
\addplot[color=green!60!black, mark=triangle*, mark size=1.3pt, thick] coordinates {(10,0.8499) +- (0,0.0768) (15,0.8808) +- (0,0.0414) (30,0.9379) +- (0,0.0113) (60,0.9767) +- (0,0.0062) (120,0.9801) +- (0,0.0059) (300,0.9774) +- (0,0.0038) (540,0.9724) +- (0,0.0123)};
\addlegendentry{{MTS-Dialog}}
\addplot[color=orange, mark=diamond*, mark size=1.3pt, thick] coordinates {(10,0.6802) +- (0,0.0174) (15,0.6729) +- (0,0.0260) (30,0.6973) +- (0,0.0060) (60,0.6847) +- (0,0.0224) (120,0.6769) +- (0,0.0168) (300,0.6711) +- (0,0.0086) (540,0.6898) +- (0,0.0166)};
\addlegendentry{{ToolACE}}
\nextgroupplot[title={Harmful-to-human}, legend to name=tgtlegend1]
\addplot[color=blue, mark=*, mark size=1.3pt, thick] coordinates {(10,0.5393) +- (0,0.0252) (15,0.6108) +- (0,0.0544) (30,0.6524) +- (0,0.0560) (60,0.6634) +- (0,0.0319) (120,0.6897) +- (0,0.0799) (300,0.7424) +- (0,0.0560) (540,0.8211) +- (0,0.0474)};
\addlegendentry{{AI-Dilemmas}}
\addplot[color=red, mark=square*, mark size=1.3pt, thick] coordinates {(10,0.8930) +- (0,0.1241) (15,0.9385) +- (0,0.0538) (30,0.9607) +- (0,0.0096) (60,0.9661) +- (0,0.0079) (120,0.9728) +- (0,0.0112) (300,0.9678) +- (0,0.0200) (540,0.9751) +- (0,0.0048)};
\addlegendentry{{Daily-Dilemmas}}
\addplot[color=green!60!black, mark=triangle*, mark size=1.3pt, thick] coordinates {(10,0.8309) +- (0,0.0590) (15,0.8940) +- (0,0.0387) (30,0.9398) +- (0,0.0363) (60,0.9324) +- (0,0.0347) (120,0.9584) +- (0,0.0156) (300,0.9365) +- (0,0.0280) (540,0.9494) +- (0,0.0141)};
\addlegendentry{{Refusal}}
\addplot[color=orange, mark=diamond*, mark size=1.3pt, thick] coordinates {(10,0.5967) +- (0,0.0717) (15,0.6302) +- (0,0.0333) (30,0.6550) +- (0,0.0402) (60,0.6523) +- (0,0.0206) (120,0.6478) +- (0,0.0171) (300,0.6768) +- (0,0.0254) (540,0.6968) +- (0,0.0106)};
\addlegendentry{{Ant-HH}}
\nextgroupplot[title={Instruction-following}, legend to name=tgtlegend2]
\addplot[color=blue, mark=*, mark size=1.3pt, thick] coordinates {(10,0.9801) +- (0,0.0098) (15,0.9781) +- (0,0.0109) (30,0.9919) +- (0,0.0045) (60,0.9937) +- (0,0.0018) (120,0.9945) +- (0,0.0017) (300,0.9948) +- (0,0.0018) (540,0.9928) +- (0,0.0007)};
\addlegendentry{{Harmless-refusal}}
\addplot[color=red, mark=square*, mark size=1.3pt, thick] coordinates {(10,0.6441) +- (0,0.1250) (15,0.7306) +- (0,0.0764) (30,0.8201) +- (0,0.0562) (60,0.8392) +- (0,0.0224) (120,0.8347) +- (0,0.0491) (300,0.8253) +- (0,0.0216) (540,0.8117) +- (0,0.0514)};
\addlegendentry{{BBQ-substitution}}
\addplot[color=green!60!black, mark=triangle*, mark size=1.3pt, thick] coordinates {(10,0.5774) +- (0,0.0366) (15,0.5770) +- (0,0.0518) (30,0.6277) +- (0,0.0383) (60,0.6499) +- (0,0.0318) (120,0.6885) +- (0,0.0204) (300,0.7183) +- (0,0.0366) (540,0.7395) +- (0,0.0400)};
\addlegendentry{{MM-substitution}}
\addplot[color=orange, mark=diamond*, mark size=1.3pt, thick] coordinates {(10,0.5568) +- (0,0.1142) (15,0.4940) +- (0,0.0021) (30,0.7057) +- (0,0.1314) (60,0.8259) +- (0,0.0832) (120,0.8020) +- (0,0.0558) (300,0.8581) +- (0,0.0672) (540,0.9159) +- (0,0.0213)};
\addlegendentry{{HC-contradiction}}
\addplot[color=violet, mark=pentagon*, mark size=1.3pt, thick] coordinates {(10,0.4996) +- (0,0.0097) (15,0.4973) +- (0,0.0023) (30,0.5215) +- (0,0.0507) (60,0.6516) +- (0,0.1727) (120,0.8732) +- (0,0.0862) (300,0.9448) +- (0,0.0498) (540,0.9716) +- (0,0.0139)};
\addlegendentry{{HC-context-drift}}
\addplot[color=teal, mark=otimes*, mark size=1.3pt, thick] coordinates {(10,0.6154) +- (0,0.0224) (15,0.6113) +- (0,0.0223) (30,0.6345) +- (0,0.0320) (60,0.6459) +- (0,0.0274) (120,0.6839) +- (0,0.0477) (300,0.8695) +- (0,0.0472) (540,0.9436) +- (0,0.0112)};
\addlegendentry{{OIG-context-drift}}
\end{groupplot}
\node at ($(group c1r1.south)+(0,-1.45cm)$) {\pgfplotslegendfromname{tgtlegend0}};
\node at ($(group c2r1.south)+(0,-1.45cm)$) {\pgfplotslegendfromname{tgtlegend1}};
\node at ($(group c3r1.south)+(0,-1.45cm)$) {\pgfplotslegendfromname{tgtlegend2}};
\end{tikzpicture}

